Heuristic and Metaheuristic Methods for the Unrelated Machines Scheduling Problem: A Survey

Today scheduling problems have an immense effect on various areas of human lives, be it from their application in manufacturing and production industry, transportation, or workforce allocation. The unrelated parallel machines scheduling problem (UPMSP), which is only one of the many different problem types that exist, found its application in many areas like production industries or distributed computing. Due to the complexity of the problem, heuristic and metaheuristic methods are gaining more attention for solving it. Although this problem variant did not receive much attention as other models, recent years saw the increase of research dealing with this problem. During that time, many different problem variants, solution methods, or other interesting research directions were considered. However, no study has until now tried to systematise the research in which heuristic methods are applied for the UPMSP. The goal of this study is to provide an extensive literature review on the application of heuristic and metaheuristic methods for solving the UPMSP. The research was systematised and classified into several categories to enable an easy overview of the different problem and solution variants. Additionally, current trends and possible future research directions are also shortly outlined.

==> (inline-0) <==
\begin{tabular}{@{}p{0.17\columnwidth}p{0.8\columnwidth}@{}}
		\toprule
		Algorithm & References \\ \midrule
MDDRs	&  \cite{A165_Ibarra1977}, 
\cite{A38_De1980}, 
\cite{A80_HARIRI1991}, 
\cite{A129_Randhawa1995},
 \cite{A207_MAHESWARAN1999}, 
 \cite{A245_Braun1999}, 
 \cite{A18_BRAUN2001}, 
 \cite{A93_WENG2001}, 
 \cite{A243_Wu2001},
 \cite{A61_Kim2004}, 
  \cite{A250_GolcondaDO04}, 
 \cite{A192_Arnaout2005}, 
  \cite{A138_Arnaout2006}, 
   \cite{A130_Na2006}, 
  \cite{A121_Zhang2006}, 
  \cite{A212_Xhafa2007}, 
 \cite{A248_LUO2007}, 
 \cite{A29_Munir2008},
  \cite{A19_TSENG2009}, 
 \cite{A54_Chen2009}, 
 \cite{A208_Izakian2009}, 
 \cite{A97_Liu2011},
 \cite{A126_Ruiz2011},
 \cite{A17_RAMEZANIAN2012},
 \cite{A30_Rafsanjani2012}, 
  \cite{A249_Briceo2012}, 
  \cite{A90_YangKuei2013},
  \cite{A114_Wang2012},
   \cite{A166_LI2013},
    \cite{A110_Kuei2014}, 
   \cite{A70_Santos}, 
  \cite{A185_Li2015}, 
   \cite{A148_Strohhecker2016}, 
 \cite{A40_ARROYO2017}, 
  \cite{A1_DURASEVIC2018}, 
  \cite{A213_Zarook2021},
   \cite{A231_Durasevi2017}, 
   \cite{A225_DURASEVIC2016},
   \cite{A228_Durasevi2017},
    \cite{A229_DURASEVIC2020},  
 \cite{A227_Durasevi2020}, 
  \cite{A226_JAKLINOVIC2021},  
  \cite{A98_KIM2003173}, 
  \cite{A108_LIN2011},
  \cite{A2_GLASS1994},
   \cite{A252_LOGENDRAN2004}, 
  \cite{A246_Ritchie2003}, 
 \cite{A180_JOU2005}, 
 \cite{A21_CHEN2006},
 \cite{A53_Chen2006},
 \cite{A25_Helal2006},
 \cite{A164_Kim2006}, 
 \cite{A171_Kim2007},
 \cite{A198_Yildrim2007}, 
 \cite{A56_Chen2008},  
 \cite{A52_Chen2008},
 \cite{A83_Klemmt},  
 \cite{A131_Mehravaran2011}, 
 \cite{A43_Bilyk2010}, 
 \cite{A55_Chen2011},  \cite{A82_HADDAD}, 
 \cite{A168_KESKINTURK2012}, 
 \cite{A196_akar2012}, 
 \cite{A109_Lin2013}, 
 \cite{A111_LIN2013}, 
 \cite{A27_Cota}, 
 \cite{A189_Jabbar2014},
 \cite{A95_Liang2015},
 \cite{A113_Lin2015}, 
 \cite{A140_Joo2015},  
 \cite{A179_LIN2015}, 
 \cite{A35_ARROYO2017}, 
 \cite{A119_ZHENG2016},
 \cite{A120_Zheng2018}, 
 \cite{A141_JOO2017}, 
 \cite{A230_Durasevic2016}, 
 \cite{A10_breu2020}, 
 \cite{A44_BEKTUR2019}, 
 \cite{A193_Arroyo2019}, 
 \cite{A232_VLASIC2019}, 
 \cite{A197_MARINHODIANA2020}, 
 \cite{A200_Orts2020}, 
 \cite{A214_WANG2020}, 
  \cite{A218_Khanh2021},
 \cite{A239_Pinheiro2020}, 
 \cite{A241_Bhardwaj2020},
 \cite{A237_ZHANG2021}         \\
ADDRs& \cite{A225_DURASEVIC2016}, 
 \cite{A231_Durasevi2017},  \cite{A228_Durasevi2017}, 
 \cite{A233_Durasevi2019}, 
 \cite{A229_DURASEVIC2020},
 \cite{A227_Durasevi2020}, 
 \cite{A226_JAKLINOVIC2021},  \cite{A232_VLASIC2019} \\
GA		&     
 \cite{A245_Braun1999}, 
 \cite{A18_BRAUN2001}, 
  \cite{A249_Briceo2012},
  \cite{A213_Zarook2021},
   \cite{A225_DURASEVIC2016},  
   \cite{A227_Durasevi2020}, 
  \cite{A226_JAKLINOVIC2021}, 
 \cite{A2_GLASS1994}, 
 \cite{A50_COCHRAN20031087}, 
 \cite{A88_PENG2004}, 
 \cite{A246_Ritchie2003}, 
 \cite{A180_JOU2005}, 
 \cite{A87_Gao2005}, 
 \cite{A89_MIN2006}, 
 \cite{A86_Xu2007}, 
 \cite{A198_Yildrim2007}, 
 \cite{A156_Raja2008}, 
 \cite{A77_VALLADA2011612}, 
 \cite{A78_Gao2008}, 
 \cite{A147_TAVAKKOLIMOGHADDAM2009}, 
 \cite{A58_Chyu2010}, 
 \cite{A67_Chyu2009}, 
 \cite{A39_BALIN20116814}, 
 \cite{A51_CHANG2011}, 
  \cite{A106_VALLADA2011},
 \cite{A209_Jolai2009},
  \cite{A82_HADDAD}, 
 \cite{A168_KESKINTURK2012}, 
 \cite{A196_akar2012}, 
 \cite{A66_CAPPADONNA2013}, 
 \cite{A202_Capadonna2012}, 
 \cite{A68_Costa2013}, 
 \cite{A48_Bitar2014},
 \cite{A135_Liu2013}, 
 \cite{A111_LIN2013}, 
 \cite{A172_BANDYOPADHYAY2013}, 
 \cite{A47_Caniyilmaz2014}, 
 \cite{A100_2015}, 
 \cite{A123_Eroglu2014}, 
 \cite{A127_SELS2015}, 
 \cite{A173_RAMBOD2014}, 
 \cite{A189_Jabbar2014}, 
 \cite{A122_Zeidi2015}, 
 \cite{A132_Ebrahimi2015}, 
 \cite{A133_Liao2016}, 
 \cite{A140_Joo2015}, 
 \cite{A160_Afzalirad2016}, 
 \cite{A186_SALEHIMIR2016}, 
 \cite{A24_AFZALIRAD2016}, 
 \cite{A35_ARROYO2017}, 
 \cite{A141_JOO2017}, 
 \cite{A161_AFZALIRAD2017}, 
 \cite{A230_Durasevic2016}, 
 \cite{A64_Zeidi2017}, 
 \cite{A96_Tozzo2018}, 
 \cite{A153_SHAHIDIZADEH2017}, 
 \cite{A203_Abedi2017}, 
 \cite{A205_CHENG2017}, 
 \cite{A210_MANUPATI2017}, 
 \cite{A240_LU2017}, 
 \cite{A28_ZHOU2018}, 
 \cite{A32_Afzalirad2015}, 
 \cite{A10_breu2020}, 
 \cite{A232_VLASIC2019}, 
 \cite{A235_SOLEIMANI2020}, 
 \cite{A7_Ark2019}, 
  \cite{A224_VLASIC2020},
 \cite{A197_MARINHODIANA2020}, 
 \cite{A200_Orts2020}, 
 \cite{A214_WANG2020}, 
 \cite{A216_YEPESBORRERO2021}, 
 \cite{A218_Khanh2021},
 \cite{A256_Pan2021}
    \\
SA		&     
 \cite{A245_Braun1999}, 
 \cite{A18_BRAUN2001}, 
  \cite{A130_Na2006},
  \cite{A65_HERRMANN1997}, 
 \cite{A36_Bank2001},
  \cite{A98_KIM2003173}, 
 \cite{A49_Chen2004},  
 \cite{A2_GLASS1994}, 
 \cite{A84_KIM2002223}, 
 \cite{A22_Anagnostopoulos2002}, 
  \cite{A21_CHEN2006},
  \cite{A53_Chen2006},
 \cite{A89_MIN2006}, 
 \cite{A188_GUO2007}, 
 \cite{A171_Kim2007}, 
 \cite{A52_Chen2008}, 
 \cite{A170_Chavez}, 
 \cite{A58_Chyu2010}, 
 \cite{A51_CHANG2011}, 
 \cite{A85_Ying2010}, 
 \cite{A196_akar2012}, 
 \cite{A42_Celano2008}, 
 \cite{A100_2015}, 
 \cite{A167_LIAO2014}, 
 \cite{A113_Lin2015}, 
 \cite{A122_Zeidi2015}, 
 \cite{A35_ARROYO2017}, 
 \cite{A139_Santos2016}, 
 \cite{A31_EZUGWU2019}, 
 \cite{A15_ALHARKAM}, 
 \cite{A44_BEKTUR2019}, 
 \cite{A223_Jouhari2019}, 
 \cite{A7_Ark2019}, 
 \cite{A214_WANG2020}, 
 \cite{A217_Ghaleb2020}, 
 \cite{A239_Pinheiro2020}      \\ 
TS		&      
 \cite{A245_Braun1999}, 
\cite{A18_BRAUN2001}, 
\cite{A2_GLASS1994},
\cite{A13_PIERSMA199611}, 
 \cite{A104_SURESH1996},
 \cite{A102_Srivastava1998}, 
  \cite{A252_LOGENDRAN2004}, 
 \cite{A79_CAO2005}, 
 \cite{A21_CHEN2006}, 
 \cite{A53_Chen2006},
 \cite{A25_Helal2006}, 
 \cite{A188_GUO2007}, 
 \cite{A164_Kim2006}, 
 \cite{A171_Kim2007}, 
 \cite{A56_Chen2008}, 
 \cite{A131_Mehravaran2011}, 
 \cite{A45_BOZORGIRAD2012}, 
 \cite{A55_Chen2011}, 
 \cite{A175_Lee2013}, 
 \cite{A127_SELS2015}, 
 \cite{A167_LIAO2014}, 
 \cite{A136_Lin2016}, 
 \cite{A152_Shahvari2015},  \cite{A179_LIN2015}, 
 \cite{A62_OZPEYNIRCI2016}, 
 \cite{A151_Shahvari2017}, 
 \cite{A184_LU2018}, 
 \cite{A117_WANG2019}, 
 \cite{A44_BEKTUR2019}      \\
ID		&      
 \cite{A36_Bank2001}, 
\cite{A2_GLASS1994}, 
 \cite{A13_PIERSMA199611}, 
 \cite{A204_Chen2013}, 
 \cite{A139_Santos2016}, 
 \cite{A6_TERZI2020}       \\
Heuristic & 
 \cite{A185_Li2015}, 
 \cite{A103_SURESH1994}, 
 \cite{A251_SURESH1996}, 
 \cite{A65_HERRMANN1997}, 
 \cite{A99_Randhawa1997}, 
 \cite{A36_Bank2001}, 
 \cite{A57_DHAENENSFLIPO2001}, 
 \cite{A195_Salem2002}, 
 \cite{A98_KIM2003173}, 
 \cite{A49_Chen2004}, 
 \cite{A128_SILVA2006}, 
 \cite{A163_DOLGUI2009}, 
 \cite{A108_LIN2011}, 
 \cite{A124_Xu2015}, 
 \cite{A182_LEE2014}, 
 \cite{A75_FanjulPeyro2017}, 
 \cite{A125_VILLA2018}, 
 \cite{A162_CHE2017}, 
 \cite{A158_PEREZGONZALEZ2019}, 
 \cite{A209_Jolai2009},
 \cite{A135_Liu2013},
  \cite{A133_Liao2016},  
 \cite{A179_LIN2015}, 
 \cite{A234_YEPESBORRERO2020112959} \\
Other & 
\cite{A245_Braun1999},
 \cite{A18_BRAUN2001},
 \cite{A121_Zhang2006},
 \cite{A110_Kuei2014}, 
\cite{A36_Bank2001}, 
\cite{A211_POLYAKOVSKIY2014},
\cite{A21_CHEN2006},
 \cite{A157_Rabadi2006}, 
 \cite{A188_GUO2007}, 
 \cite{A67_Chyu2009},
 \cite{A204_Chen2013}, 
 \cite{A27_Cota}, 
 \cite{A46_AvalosRosales2014}, 
 \cite{A181_Kayvanfar}, 
 \cite{A150_Siepak2014},
 \cite{A222_Haddad2014},
 \cite{A33_Wang}, 
 \cite{A119_ZHENG2016}, 
 \cite{A120_Zheng2018}, 
 \cite{A153_SHAHIDIZADEH2017}, 
 \cite{A203_Abedi2017},
 \cite{A190_Ezugwu2018}, 
 \cite{A31_EZUGWU2019}, 
 \cite{A12_Ezugwu2018}, 
 \cite{A220_Pan2018}, 
 \cite{A3_VALLADA2019}, 
 \cite{A9_Lei2020}, 
 \cite{A14_Wang2019}, 
 \cite{A223_Jouhari2019},
 \cite{A235_SOLEIMANI2020}, 
 \cite{A34_Arnaout2019}, 
 \cite{A91_Jouhari2020}, 
 \cite{A4_EWEES2021}, 
 \cite{A199_pr9040654}, 
 \cite{A215_Alqaness2021}, 
 \cite{A238_JOVANOVIC2021},
 \cite{A237_ZHANG2021} \\
ILS & 
\cite{A246_Ritchie2003}, 
 \cite{A150_Siepak2014}, 
 \cite{A201_DECMNOGUEIRA2014}, 
  \cite{A222_Haddad2014}, 
 \cite{A139_Santos2016}, 
 \cite{A221_Cota2017}, 
 \cite{A26_AVALOSROSALES2018364}, 
 \cite{A60_DIANA2018}, 
 \cite{A10_breu2020}, 
 \cite{A244_Kramer2017} \\
GRASP & 
\cite{A158_PEREZGONZALEZ2019},
\cite{A159_Rojanasoonthon2005}, 
 \cite{A59_dePaula2007}, 
 \cite{A137_Ravetti2007}, 
 \cite{A177_Rodriguez2012}, 
 \cite{A206_Diana}, 
 \cite{A69_DIANA201594},
 \cite{A27_Cota}, 
 \cite{A201_DECMNOGUEIRA2014}, 
 \cite{A95_Liang2015}, 
 \cite{A234_YEPESBORRERO2020112959}\\
VNS/VND & \
 \cite{A158_PEREZGONZALEZ2019},
 \cite{A59_dePaula2007}, 
 \cite{A56_Chen2008}, 
 \cite{A83_Klemmt}, 
 \cite{A16_Charalambous}, 
 \cite{A72_FANJULPEYRO201055}, 
 \cite{A73_FANJULPEYRO2011301}, 
 \cite{A74_FANJULPEYRO2012},
 \cite{A43_Bilyk2010}, 
 \cite{A55_Chen2011}, 
 \cite{A71_Fleszar2011},  
 \cite{A82_HADDAD}, 
 \cite{A206_Diana},
  \cite{A69_DIANA201594},  
 \cite{A27_Cota}, 
 \cite{A46_AvalosRosales2014}, 
 \cite{A181_Kayvanfar}, 
 \cite{A222_Haddad2014}, 
 \cite{A96_Tozzo2018}, 
 \cite{A60_DIANA2018}, 
 \cite{A10_breu2020}, 
 \cite{A15_ALHARKAM}, 
 \cite{A244_Kramer2017}, 
 \cite{A6_TERZI2020}, 
 \cite{A219_Nanthapodej2021}  \\
ACO & \cite{A118_Zhou2007}, 
 \cite{A94_Arnaout2008}, 
 \cite{A20_Arnaout2009}, 
 \cite{A41_Arnaout2012}, 
 \cite{A168_KESKINTURK2012}, 
 \cite{A109_Lin2013}, 
 \cite{A142_Low2013}, 
 \cite{A169_Chang2014}, 
 \cite{A167_LIAO2014}, 
 \cite{A95_Liang2015}, 
 \cite{A35_ARROYO2017},
 \cite{A161_AFZALIRAD2017}, 
 \cite{A176_Low2016}, 
 \cite{A153_SHAHIDIZADEH2017}, 
 \cite{A241_Bhardwaj2020} \\
AIS & \cite{A187_GAO2010}, 
 \cite{A24_AFZALIRAD2016}, 
 \cite{A253_DIANA2017}
 	\\
IG & \cite{A107_Lin2010}, 
 \cite{A178_RODRIGUEZ2013}, 
 \cite{A136_Lin2016}, 
 \cite{A33_Wang}, 
 \cite{A35_ARROYO2017}, 
 \cite{A117_WANG2019}, 
 \cite{A3_VALLADA2019}, 
 \cite{A193_Arroyo2019}, 
 \cite{A197_MARINHODIANA2020}, 
 \cite{A216_YEPESBORRERO2021}, 
 \cite{A239_Pinheiro2020}, 
 \cite{A247_CHENG2021} \\
PSO & \cite{A11_Lin2013}, 
 \cite{A145_TORABI2013}, 
 \cite{A186_SALEHIMIR2016}, 
 \cite{A153_SHAHIDIZADEH2017}, 
 \cite{A194_SHAHVARI2017}, 
 \cite{A210_MANUPATI2017},
 \cite{A255_Wang2020} \\
ABC & \cite{A155_Rodriguez2012}, 
 \cite{A47_Caniyilmaz2014}, 
 \cite{A112_LIN2014}, 
 \cite{A173_RAMBOD2014}, 
 \cite{A184_LU2018}, 
 \cite{A235_SOLEIMANI2020}, 
 \cite{A7_Ark2019}, 
 \cite{A8_Lei2020}, 
 \cite{A183_LEI2020}, 
 \cite{A197_MARINHODIANA2020}, 
 \cite{A247_CHENG2021}  \\
DE & \cite{A115_WANG2013}, 
 \cite{A167_LIAO2014}, 
 \cite{A143_WU2019}, 
 \cite{A236_su2021},
 \cite{A256_Pan2021} \\
CLONALG & 
  \cite{A158_PEREZGONZALEZ2019},
    \cite{A254_Niu2011},
\cite{A206_Diana}, 
 \cite{A69_DIANA201594}
 \\
\bottomrule
	\end{tabular}
\begin{longtable}{@{}lp{0.3\textwidth}p{0.15\textwidth}p{0.45\textwidth}@{}}
		\caption{Classification of UPMSP research \label{tbl:class}}\\
		\toprule
		Reference                          & Scheduling problem                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & Solution method                                                                      & Notes                                                                                                                                                                                                                         \\ \midrule
		\cite{A165_Ibarra1977}             & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & 5 DRs based on the LPT rule                                                                                                                                                                                                   \\
		\cite{A38_De1980}                  & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & a DR improving the rules from \cite{A165_Ibarra1977}                                                                                                                                                                          \\
		\cite{A80_HARIRI1991}              & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & combination of a DR with LP and improvement procedures                                                                                                                                                        \\
		\cite{A129_Randhawa1995}           & $R|s_{ij}|\sum F_j$\newline $R|s_{ij}|ML$\newline $R|s_{ij}|\sum U_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & MDDRs                                                                & analysis of design choices in DRs                                                                                                                                                                                             \\
		\cite{A207_MAHESWARAN1999}         & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & comparison of 5 existing and 3 novel DRs                                                                                                                                                                                      \\
		\cite{A245_Braun1999}              & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs, GA, SA, TS, GSA, A*                   & analysis of 11 methods considering problem heterogeneity                                                                                                                                                                      \\
		\cite{A18_BRAUN2001}               & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         &MDDRs, GA, SA, TS, GSA, A*                   & analysis of 11 methods considering problem heterogeneity                                                                                                                                                                      \\
		\cite{A93_WENG2001}                & $R|s_{ij}|\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & MDDRs                                                                & adaptation of DRs for setup times                                                                                                                                                                                             \\
		\cite{A243_Wu2001}                 & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDR                                                                 & proposal of the RC rule rule                                                                                                                                                                                                                              \\
		\cite{A61_Kim2004}                 & $R|r_j|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & MDDRs                                                                & proposal of the MECT rule rule                                                                                                                                                                                                                              \\
		\cite{A250_GolcondaDO04}           & $R||\sum U_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & MDDRs                                                                & jobs that cannot finish until their due date are not scheduled                                                                                                                                                              \\
		\cite{A192_Arnaout2005}            & $R|s_{ij}, s-batch|\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & MDDRs                                                                & DRs for batch scheduling                                                                                                                                                                                              \\
		\cite{A138_Arnaout2006}            & $R|s_{ij}, s-batch|\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & MDDRs                                                                & DRs for batch scheduling, stochastic setup and processing times                                                                                                                                                       \\
		\cite{A130_Na2006}                 & $R|s_{ij}, p-batch|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & MDDRs, SA                                                            & batches are executed on a set of machines, DRs adapted for batch scheduling                                                                                                                                                   \\
		\cite{A121_Zhang2006}              & $R|s_{ij}, M_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & Q-learning, MDDRs                                                    & modelling of the scheduling problem as a reinforcement learning problem                                                                                                                                                       \\
		\cite{A212_Xhafa2007}              & $R||C_{max}$ \newline $R||\sum F_j$\newline $R||ML$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & MDDRs                                                                & comparison of 5 DRs                                                                                                                                                                                         \\
		\cite{A248_LUO2007}                & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & 17 new DRs based on task a task priority graph                                                                                                                                                                                \\
		\cite{A29_Munir2008}               & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & proposal of the MaxStd rule                                                                                                                                                                                                     \\
		\cite{A19_TSENG2009}               & $R|s_{ijk}|\sum C_{max}$\newline $R|s_{ijk}|\sum w_jT_j$\newline $R|s_{ijk}|COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & MDDRs                                                                & combination of ATCS with minimum completion time                                                                                                                                                                              \\
		\cite{A54_Chen2009}                & $R|s_{ijk},r_j, M_j, J_f|\sum w_jU_j+C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & MDDR                                                  &  the makespan is used as a secondary, DRs combined with LS objective                                                                                                                                                                                                                             \\
		\cite{A208_Izakian2009}            & $R||\sum C_{max}$\newline $R||\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & MDDR                                                                 & proposal of a new DR                                                                                                                                                                                                          \\
		\cite{A97_Liu2011}                 & $R|prec|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & MDDR                                                                 & novel DRs for problems with precedence constraints                                                                                                                                                                                                                              \\
		\cite{A126_Ruiz2011}               & $R|s_{ijk}, R|\sum F_j + T_r$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & MDDRs                                                                &  resources are used during setups                                                                                                                                                                                                                             \\
		\cite{A17_RAMEZANIAN2012}          & $R|r_j, rwrk|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & MDDRs                                                                & DRs adapted for rework processes                                                                                                                                                                                              \\
		\cite{A30_Rafsanjani2012}          & $R||C_{max}$\newline  $R||\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & MDDR                                                                 & extended sufferage rule                                                                                                                                                                                                                              \\
		\cite{A249_Briceo2012}             & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, MDDRs                                                            & iterative improvement of execution time on non  makespan machines                                                                                                                                                             \\
		\cite{A90_YangKuei2013}            & $R|r_j|C_{max}$\newline $R|r_j|\sum w_jF_j$\newline $R|r_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & MDDRs                                                                & proposal of novel DRs for three criteria and combination with LS                                                                                                                                                                                    \\
		\cite{A114_Wang2012}               & $R|r_j, M_j, s_{ijk}|\sum U_j + C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & MDDR                                                                                 & extension of EDD rule, LS applied for improvement rule                                                                                                                                                                                                     \\
		\cite{A166_LI2013}                 & $R|p-batch|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & MDDRs                                                                & DRs designed for batch scheduling                                                                                                                                                                                             \\
		\cite{A110_Kuei2014}               & $R|s_{ijk}, r_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDR, EMA                                                            & updated ATC DR variant                                                                                                                                                                                                        \\
		\cite{A148_Strohhecker2016}        & $R|s_{ijk}|\sum C_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &      MDDRs                                                                                &    DRs tested on several problem scenarios                                                                                                                                                                                                                           \\
		\cite{A70_Santos}                  & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDR                                                                 & proposal of the OMCT rule                                                                                                                                                                                                     \\
		\cite{A185_Li2015}                 & $R|r_j|COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs, heuristics                                                    & machines have three modes, each of which invokes a different cost                                                                                                                                                             \\
		\cite{A40_ARROYO2017}              & $R|r_j, p-batch, J_s,Q_k|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs                                                                & DRs for batch scheduling                                                                                                                                                                                                      \\
		\cite{A1_DURASEVIC2018}            & $R|r_j|C_{max}$\newline $R|r_j|\sum F_j$\newline $R|r_j|\sum w_jF_j$\newline $R|r_j|\sum w_jT_j$\newline $R|r_j|\sum w_jU_j$\newline $R|r_j|ML$\newline $R|r_j|F_{max}$\newline $R|r_j|T_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & MDDRs                                                           & comparison of 26 DRs on problems with different job and machine heterogeneities                                                                                                                                               \\
		\cite{A213_Zarook2021}             & $R|r_j, p-batch, J_s,Q_k|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & MDDRs, GA                                                            &      2 types of DRs for batch scheduling                                                                                                                                                                                                                         \\
		\cite{A225_DURASEVIC2016}          & $R|r_j|C_{max}$\newline $R|r_j|\sum F_j$ \newline $R|r_j|\sum w_jT_j$\newline $R|r_j|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           &  ADDRs, MDDRs, GA                                                                                    &  first application of GP for automatic generation of DRs for the UPMSP                                                                                                                                                                                                                             \\
		\cite{A231_Durasevi2017}           & $R|r_j|C_{max}, F_{max}, T_{max}$\newline $R|r_j|\sum w_jU_j, F_{max}, \sum w_jT_{j}$\newline $R|r_j|\sum F_j, \sum w_jF_j, \sum w_jT_{j}$\newline $R|r_j|C_{max}, F_{max}, \sum F_j$\newline $R|r_j|C_{max}, \sum w_jF_{j}, \sum w_jT_j$ \newline $R|r_j|\sum w_jF_j,\sum(w_jE_j+w_jT_j),\sum F_j, \sum w_jU_j, \sum w_jT_{j}$\newline $R|r_j|C_{max},\sum w_jF_j,ML,F_{max},\sum F_j$\newline $R|r_j|F_{max},\sum F_j,\sum w_jU_j,T_{max},\sum w_jT_{j}$\newline $R|r_j|C_{max},\sum(w_jE_j+w_jT_j),\sum F_j,ML,\sum w_jT_{j}$\newline $R|r_j|C_{max}, F_{max}, T_{max}, \sum w_jT_{j}, \sum w_jU_j, \sum F_j$\newline $R|r_j|C_{max}, F_{max}, T_{max}, \sum w_jT_{j}, \sum w_jU_j, \sum F_j, \sum w_jF_j$\newline $R|r_j|C_{max}, \sum w_jF_j, \sum F_j, F_{max}, ML, T_{max}, \sum w_jT_{j}$\newline $R|r_j|C_{max}, \sum(w_jE_j+w_jT_j), F_{max}, \sum F_j, ML, \sum w_jU_j, T_{max}$\newline $R|r_j|C_{max}, F_{max}, T_{max}, \sum w_jT_{j}, \sum w_jU_j, \sum F_j, \sum w_jF_j, ML, \sum(w_jE_j+w_jT_j)$ & ADDRs, MDDRs                                                                         & Four multi-objective algorithms tested: NSGA-II, NSGA-III, HaD-MOEA, MOEA/D                                                                                                                                                   \\
		\cite{A228_Durasevi2017}           & $R|r_j|C_{max}$\newline $R|r_j|\sum F_j$\newline $R|r_j|\sum w_jT_j$\newline $R|r_j|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & ADDRs, MDDRs                           & ensemble learning methods for constructing DR sets                                                                                                                                                                  \\
		\cite{A233_Durasevi2019}           & $R|r_j|C_{max}$\newline $R|r_j|\sum F_j$\newline $R|r_j|\sum w_jT_j$\newline $R|r_j|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & ADDRs, DRs                          & investigation of the SEC method from \cite{A228_Durasevi2017}                                                                                                                                                                  \\
		\cite{A229_DURASEVIC2020}           & $R|r_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & ADDRs, MDDRs                                          & analysis of different strategies used in DRs                                                                                                                                                                \\
		\cite{A227_Durasevi2020}           & $R|r_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, MDDRs, ADDRs                                          & adaptation of automatically designed DRs for offline scheduling                                                                                                                                                               \\
		\cite{A226_JAKLINOVIC2021}         & $R|r_j, s_{ij}|\sum w_jT_j$\newline $R|r_j, M_j|\sum w_jT_j$\newline $R|r_j, prec|\sum w_jT_j$\newline $R|r_j, brkdwn|\sum w_jT_j$\newline $R|r_j, s_{ij}, M_j|\sum w_jT_j$\newline $R|r_j, s_{ij}, prec|\sum w_jT_j$\newline $R|r_j, s_{ij}, brkdwn|\sum w_jT_j$\newline $R|r_j, M_j, brkdwn|\sum w_jT_j$\newline $R|r_j, M_j, prec|\sum w_jT_j$\newline $R|r_j, brkdwn, prec|\sum w_jT_j$ \newline $R|r_j, s_{ij}, M_j, brkdwn|\sum w_jT_j$\newline $R|r_j, s_{ij}, M_j, prec|\sum w_jT_j$\newline $R|r_j, s_{ij}, prec, brkdwn|\sum w_jT_j$\newline $R|r_j, M_j, prec, brkdwn|\sum w_jT_j$\newline $R|r_j, s_{ij}, M_j, brkdwn, prec|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                      & MDDRs, ADDRs, GA                                                                     & algorithms adapted to consider up to 5 additional constraints                                                                                                                                                                                                                              \\
		\cite{A103_SURESH1994}             & $R||\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & heuristic                                                                            &    improvement LS applied on the final solution                                                                                                                                                                                                                           \\
		\cite{A251_SURESH1996}             & $R|brkdwn|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & heuristic                                                                            & deterministic and stochastic occurrence of machine unavailabilities                                                                                                                                                           \\
		\cite{A65_HERRMANN1997}            & $R|prec|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & heuristic, SA                                                                        & heuristics prioritise jobs that could delay future tasks                                                                                                                                                                                                                             \\
		\cite{A99_Randhawa1997}            & $R|s_{ijk}, M_j|\sum F_j, 
 \sum T_j, 
 \sum U_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & heuristic                                                                            & product types considered                                                                                                                                                                                                      \\
		\cite{A36_Bank2001}                & $R|r_j, d_j=d|\sum(w_jE_j+w_jT_j)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & heuristics, TS, TA, iterated improvement, multi-start & comparison between constructive heuristics and metaheuristics                                                                                                                                                                                                                              \\
		\cite{A57_DHAENENSFLIPO2001}       &   $R|s_{ijk}|C_{max}+COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & heuristic                                                                            &         setups and job executions incur a certain cost which needs to be minimised                                                                                                                                                                                                                      \\
		\cite{A195_Salem2002}              &  $R|M_j|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & heuristic                                                                            &  two step heuristic which schedules jobs based on their processing times                                                                                                                                                                                                                             \\
		\cite{A98_KIM2003173}              & $R|s_{ij}, s-batch|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & SA, MDDDRs, heuristic                                            &   adaptation of 2 DRs for batch scheduling                                                                                                                                                                                                                            \\
		\cite{A49_Chen2004}                & $R|s_{k}, res|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & heuristic, SA                                                                        & resources can be attached to and detached from machines                                                                                                                                                                       \\
		\cite{A128_SILVA2006}              & $R|s_{ij}, s-batch, M_j|\sum U_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & heuristic                                                                            & minimisation of the number of orders delivered after the due date                                                                                                                                                             \\
		\cite{A163_DOLGUI2009}             & $R|s_{ijk},s-batch, M_j|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & heuristic                                                                            & a strategy for scheduling jobs adapted from the traveling salesman problem                                                                                                                                                                                                                              \\
		\cite{A108_LIN2011}                & $R||\sum w_jT_j$\newline $R||\sum w_jF_j$\newline $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & heuristics, MDDRs                                                    & heuristics that use DRs and local search operators                                                                                                                                                                            \\
		\cite{A124_Xu2015}                 & $R|s-batch, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & heuristics                                                                           & batches can be split to execute in parallel and require an additional resource                                                                                                                        \\
		\cite{A211_POLYAKOVSKIY2014}       & $R||\sum (w_jE+w_jT_j)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & multi-agent model                                                                    & multi-agent model that decomposes the problem into simpler components                                                                                                                                                         \\
		\cite{A182_LEE2014}                & $R|s_{ij}, M_d, \bar{d}_j=D|\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & heuristic                                                                            &  adapted from the Polyvinyl Chloride pipes problem                                                                                                                                                                                                                             \\
		\cite{A75_FanjulPeyro2017}         & $R|R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & heuristics                                                                           & matheuristics that combine mathematical programming with heuristic procedures                                                                                                                                                \\
		\cite{A125_VILLA2018}              & $R|R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & heuristics                                                                           & two heuristic types, one which consider resources when scheduling, and the second which does not and then performs a repair mechanism                                                                                         \\
		\cite{A162_CHE2017}                & $R||TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & heuristic                                                                            & jobs have an electricity consumption rate when executing, and electricity prices are changing during the time horizon                                                                                                         \\
		\cite{A158_PEREZGONZALEZ2019}      & $R|s_{ij},M_j|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & heuristic, CLONALG, VND, GRASP                                                                   & several novel heuristics adapted for the considered, CLONALG combined with VNS and GRASP problem                                                                                                                                                                   \\
		\cite{A2_GLASS1994}                & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, TS, SA, ID, MDDR                                                          & GA with neighbourhood operators, initialisation of starting solutions with MCT                                                                                                                                                \\
		\cite{A13_PIERSMA199611}           & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & descent method, TS                                                                   & greedy initialisation                                                                                                                                                                                                         \\
		\cite{A104_SURESH1996}             & $R||C_{max}, T_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & TS                                                                                   & bi-criteria optimisation                                                                                                                                                                                                      \\
		\cite{A102_Srivastava1998}         & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & TS                                                                                   & TS with hashing for control of tabu restrictions                                                                                                                                                                              \\
		\cite{A84_KIM2002223}              & $R|s_{ijk}, s-batch|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & SA                                                                                   &  setup times are not considered between jobs belonging to the same batch                                                                                                                                                                                                                             \\
		\cite{A22_Anagnostopoulos2002}     & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SA                                                                                   &  5 neighbourhood operators used with SA                                                                                                                                                                                                                             \\
		\cite{A50_COCHRAN20031087}         & $R||C_{max}, 
 \sum W_jT_j$\newline $R||C_{max}\newline 
 \sum w_jF_j, 
 \sum W_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA                                                                                   & application of a multi-population multi-objective GA                                                                                                                                                                          \\
		\cite{A88_PENG2004}                & $R||C_{max}$\newline $R||Ml$\newline $R||\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & GA                                                                                   & fuzzy processing times                                                                                                                                                                                                        \\
		\cite{A252_LOGENDRAN2004}          & $R|s-batch, brkdwn, M_j, r_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & TS, MDDRs                                                            & batches can be split into individual jobs for better scheduling                                                                                                                                                               \\
		\cite{A246_Ritchie2003}            & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & MDDRs, GA                                                       &  LS executed on the solutions obtained by DRs                                                                                                                                                                                                                             \\
		\cite{A180_JOU2005}                & $R|s_{ik}|\sum(w_jE_j+w_jT_j)+ML$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & MDDRs,  GA                                                           &   encoding using sub-indexed partitioning genes                                                                                                                                                                                                                             \\
		\cite{A79_CAO2005}                 & $R||\sum w_jT_j+COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & TS                                                                                   & costs are used to reduce the number of machines that are used                                                                                                                                                                  \\
		\cite{A87_Gao2005}                 & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA                                                                                   &  parallel GA implemented in MPI                                                                                                                                                                                                                             \\
		\cite{A159_Rojanasoonthon2005}     & $R|r_j, \bar{d}, M_j, s_{ij}|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & GRASP                                                                                &  two phase GRASP which first constructs the schedule and then refines it using LS                                                                                                                                                                                                                          \\
		\cite{A21_CHEN2006}                & $R|s_{ij}, res, M_j|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & MDDRs, TS, SA, TA                                                  & a metaheuristic combining the concepts of TS and TA and improvement procedures                                                                                                                              \\
		\cite{A53_Chen2006}                & $R|s_{ij}, res, M_j|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        &   TS, SA, MDDR                                                                                  &  metaheuristic based on guided search and tabu lists                                                                                                                                                                                                                             \\
		\cite{A89_MIN2006}                 & $R|d_j=d|\sum(w_jE_j+w_jT_j)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & GA, SA                                                                               & 4 GA variants which include SA and improvement heuristics                                                                                                                                                                     \\
		\cite{A25_Helal2006}               & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & TS, MDDR                                                                                   & initial solutions generated using DRs, comparison of TS with exact methods                                                                                                                                                                                                                              \\
		\cite{A157_Rabadi2006}             & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & ILS                                                                                  & Meta-RaPS algorithm which is similar to an ILS                                                                                                                                                                                \\
		\cite{A188_GUO2007}                & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & TS, SA, SWO                                                   & several different combinations of these metaheuristics were tested                                                                                                                                                            \\
		\cite{A164_Kim2006}                & $R|s_{ij}, r_j|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & TS                                                                                   & different initial solution strategies and candidate list strategies applied                                                                                                                                                   \\
		\cite{A59_dePaula2007}             & $R|s_{ijk}|C_{max} + \sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & GRASP, VNS                                                                           &  initial solution obtained using the NEH procedure                                                                                                                                                                                                                             \\
		\cite{A86_Xu2007}                  & $R|s-batch|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA                                                                                   & real key encoding                                                                                                                                                                                                             \\
		\cite{A118_Zhou2007}               & $R||\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & ACO                                                                &       ACO with LS                                                                                                                                                                                                                        \\
		\cite{A137_Ravetti2007}            & $R|s_{ij}|C_{max} + \sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & GRASP                                                                                &  GRASP with LS and PR                                                                                                                                                                                                                             \\
		\cite{A171_Kim2007}                & $R|s_{ij},r_j|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & TS, SA, MDDRs                                                        &      initial solutions generated by DRs                                                                                                                                                                                                                         \\
		\cite{A198_Yildrim2007}            & $R|s_{ijk}, M_j|\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & GA, MDDRs                                                            & proposal of several DRs                                                                                                                                                                                                       \\
		\cite{A56_Chen2008}                & $R|s_{ijk}|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & VNS, TS, MDDR                                                        & hybrid metaheuristic incorporating VNS and TS with initialisation by DRs                                                                                                                                                      \\
		\cite{A94_Arnaout2008}             & $R|s_{ijk}|\sum C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & ACO                                                                &   ACO with LS                                                                                                                                                                                                                           \\
		\cite{A20_Arnaout2009}             & $R|s_{ijk}|\sum C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & ACO                                                                & ACO with LS, extension of \cite{A20_Arnaout2009}                                                                                                                                                                                           \\
		\cite{A41_Arnaout2012}             & $R|s_{ijk}|\sum C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & ACO                                                                & ACO with LS, extension of \cite{A41_Arnaout2012}                                                                                                                                                                                           \\
		\cite{A156_Raja2008}               & $R|s_{ij}|\sum w_jE_j+w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & GA                                                                                   & fuzzy logic approach to determine the weights of the earliness and tardiness objectives                                                                                                                                       \\
		\cite{A52_Chen2008}                & $R|s_{ijk}, deadline|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & SA, MDDR                                                             &     SA applied on solution generated by ATCS                                                                                                                                                                                                                          \\
		\cite{A77_VALLADA2011612}          & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA                                                                           &     GA coupled with LS                                                                                                                                                                                                                          \\
		\cite{A78_Gao2008}                 & $R|M_j|\sum (w_jE_j+w_jT_j)+ C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & GA                                                                                   & GA for MO optimisation which combines them into a single objective\\
		\cite{A83_Klemmt}                  & $R|r_j,p-batch,J_f|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & VNS and MDDR                                                         &      adapted ATC rule for batch scheduling                                                                                                                                                                                                                         \\
		\cite{A147_TAVAKKOLIMOGHADDAM2009} & $R|s_{ij}, r_j, prec|\sum U_j, 
 \sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & GA                                                                                   & MO GA which individually optimises each objective                                                                                                                        \\
		\cite{A170_Chavez}                 & $R||\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & SA                                                                                   & problem modeled as a bipartite matching problem                                                                                                                                                                                                                              \\
		\cite{A16_Charalambous}            & $R||\sum C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & VND                                                                                  & two auxilary criteria are additionally defined                                                                                                                                                                                \\
		\cite{A58_Chyu2010}                & $R|s_{ijk}|\sum w_jF_j, 
 \sum w_jT_j $                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA, SA                                                                               & algorithms for multi-objective optimisation                                                                                                                                                                                   \\
		\cite{A67_Chyu2009}                & $R|s_{ijk}|\sum w_jF_j, 
 \sum w_jT_j $                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA, ES                                                                               & NSGA-II, SPEA                                                                                                                                                                                   \\
		\cite{A72_FANJULPEYRO201055}       & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & VND                                                                                  & several neighbourhood structures are examined                                                                                                                                                                                  \\
		\cite{A187_GAO2010}                & $R|M_j|\sum w_jE+w_jT_j+C_{max} $                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & AIS                                                                                  & MO optimisation which transforms the problem into a single objective variant                                                                                                                                     \\
		\cite{A39_BALIN20116814}           & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA                                                                                   & matrix encoding of solutions                                                                                                                                                                                                  \\
		\cite{A51_CHANG2011}               & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, SA                                                                               & dominance properties included in the metaheuristics                                                                                                                                                                           \\
		\cite{A73_FANJULPEYRO2011301}      & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & VND                                                                                  & combination od VND with a commercial solver                                                                                                                                                                                   \\
		\cite{A74_FANJULPEYRO2012}         & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & VND                                                                                  & problem where not all machines and jobs need to be considered for scheduling                                                                                                                                          \\
		\cite{A106_VALLADA2011}            & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA                                                                                   & combination of GA with local search operators                                                                                                                                                                                 \\
		\cite{A107_Lin2010}                & $R|s_{ijk}|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & IG                                                                                   & IG with destruction and reconstruction operators                                                                                                                                                                                                                              \\ 
		\cite{A131_Mehravaran2011}         & $R|s_{ijk}| \sum w_j F_j +\sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & TS, MDDRs                                                                                     &  DR used to construct the initial solution for TS                                                                                                                                                                                                                             \\
		\cite{A209_Jolai2009}              & $R||N_{jit}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, heuristic                                    &        GA with LS                                                                                                                                                                                                                       \\
		\cite{A11_Lin2013}                 & $R|r_j|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & PSO                                                                                  & PSO with local search                                                                                                                                                                                                         \\
		\cite{A43_Bilyk2010}               & $R|r_j, MP, L|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & VNS, MDDR                                                            & a problem considering vehicles for transporting jobs and multiple periods                                                                                                                                                      \\
		\cite{A254_Niu2011}                & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & CLONALG                                                           & CLONALG combined with LS operators and adaptive parameters                                                                                                                                                              \\
		\cite{A45_BOZORGIRAD2012}          & $R|r_j, M_j, brkdwn, s-batch | \sum w_j F_j +\sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & TS                                                                                   & not all machines available at start                                                                                                                                                                                           \\
		\cite{A55_Chen2011}                & $R|s_{ijk}, r_j | \sum w_j U_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & TS, VSN, MDDRs                                                       & combination of a VN and TS with solutions initialised by DRs                                                                                                                                                                  \\
		\cite{A71_Fleszar2011}             & $R|s_{ijk} | C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & VNS                                                                                  & multi start procedure which invokes VNS several times independently                                                                                                                                                                                                                              \\
		\cite{A82_HADDAD}                  & $R|s_{ijk} | C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & VND, GA, MDDR                                        & GARP - a combination of VND, PR, GA and initial solution generated with a DR                                                                                                                                       \\
		\cite{A85_Ying2010}                & $R|s_{ijk} | C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & SA                                                                                   & proposal of a restricted SA method                                                                                                                                                                                            \\
		\cite{A155_Rodriguez2012}          & $R||\sum w_j F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & ABC                                                                                  & combination with a LS operator                                                                                                                                                                                                \\
		\cite{A168_KESKINTURK2012}         & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & ACO, GA, MDDRs                                                       & ACO and GA coupled with local search                                                                                                                                                                                          \\
		\cite{A177_Rodriguez2012}          & $R||\sum w_j F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & GRASP                                                                                & GRASP including path relinking and evolutionary path relinking                                                                                                                                                                \\
		\cite{A196_akar2012}               & $R|r_j, prec|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & GA, SA, MDDRs                                                        & combination of a GA and SA                                                                                                                                                                                                    \\
		\cite{A66_CAPPADONNA2013}          & $R|s_{ij}, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & GA                                                                                   &  resources represent limited human workers                                                                                                                                                                                                                             \\
		\cite{A202_Capadonna2012}          & $R|s_{ijk}, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & GA                                                                                   & two encodings, setup times depend on previous job, next job, machine, and worker                                                                                                                                      \\
		\cite{A68_Costa2013}               & $R|s_{ijkl}, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA                                                                                   & two encodings, setup times depend on previous job, next job, machine, and worker                                                                                                                                      \\
		\cite{A48_Bitar2014}               & $R|s_{ijk}, R|\sum w_j F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          &  GA                                                                                    &  GA with LS                                                                                                                                                                                                                             \\
		\cite{A109_Lin2013}                & $R||\sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & ACO, MDDR                                                            & ACO with local search, improved ATC DR                                                                                                                                                                                        \\
		\cite{A135_Liu2013}                & $R|prec|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & GA, heuristic                                                                        & heuristic used to initialise a part of the population of GA                                                                                                                                                                   \\
		\cite{A111_LIN2013}                & $R||C_{max}, 
 \sum w_jT_j$\newline $R||\sum w_jF_j, 
 \sum w_jT_j$\newline $R||C_{max}, 
 \sum w_jF_j \sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & GA, MDDR                                                             & GA with population sorting, ATC rule adapted for bi-criteria optimisation                                                                                                                                                     \\
		\cite{A115_WANG2013}               & $R|s-batch, M_j|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & DE                                                                                   & DE with local search                                                                                                                                                                                                          \\
		\cite{A142_Low2013}                & $R|M_j, R,p_c|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & ACO                                                                                  & proceesing times depend on the amount of allocated resources \\
		\cite{A145_TORABI2013}             & $R|s_{ijk}, r_j, R|C_{max}, 
 \sum w_jT_j, 
 \sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & PSO                                                                                  & multi-objective PSO algorithm                                                                                                                                                                                                 \\
		\cite{A169_Chang2014}              & $R||\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & ACO                                                                                  &  combined problem of production and distribution                                                                                                                                                                                                                             \\
		\cite{A172_BANDYOPADHYAY2013}      & $R|s_{ik}, M_d|COST, 
 \sum Cost_j*T_j, C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & GA                                                                                   & several MO GAs, machines deteriorate during time, and the objective is to minimise the deterioration cost                                                                                                                     \\
		\cite{A175_Lee2013}                & $R|s_{ijk}|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & TS                                                                                   & TS with 8 LS operators                                                                                                                                                                                                                              \\
		\cite{A178_RODRIGUEZ2013}          & $R||\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & IG                                                                                   & several variants of LS operators are investigated                                                                                                                                                                                                                              \\
		\cite{A204_Chen2013}               & $R|s_{ijk}|\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & record to record travel, random descent, MDDRs                        & a part of jobs have deadlines and the other part does not                                                                                                                                                                     \\
		\cite{A206_Diana}                  & $R|s_{ijkl}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & CLONALG, VND, GRASP                                                                  & CLONALG, initial population generated by GRASP, and VND used in mutation  \\
		\cite{A69_DIANA201594}             & $R|s_{ijkl}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & CLONALG, VND, GRASP                                                                  & CLONALG, initial population generated by GRASP, and VND used in mutation operator                                                                                                                                                 \\
		\cite{A27_Cota}                    & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & AIRP, MDDR                                                           & a metaheuristic combining DR, ILS, and VND                                                                                                                                                                                      \\
		\cite{A42_Celano2008}              & $R|s_{ijk},R,p-batch|C_{max}$\newline $R|s_{ijk},R,p-batch|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & SA                                                                                   &  a problem modelled from cell manufacturing                                                                                                                                                                                                                             \\
		\cite{A46_AvalosRosales2014}       & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & multi start, VND                                                                     &   in each iteration a solution is created and improved with VND                                                                                                                                                                                                                            \\
		\cite{A47_Caniyilmaz2014}          & $R|s_{ijk}, M_j|C_{max}+\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & ABC, GA                                                                              & ABC and GA integrated with LS operators                                                                                                                                                                                                                              \\
		\cite{A181_Kayvanfar}              & $R|s_{ijk}, M_j|C_{max}+\sum (w_jT_j+w_jE_j)$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & IWDA,  VNS                                                                           & hybridisation of IWDA with VNS                                                                                                                                                                                                \\
		\cite{A100_2015}                   & $R|s_{ijk}|\sum w_jT_j+w_jE_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, SA                                                                               & SA embedded in GA as a local search procedure                                                                                                                                                                                 \\
		\cite{A112_LIN2014}                & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & ABC, LS                                                                              & ABC with local search                                                                                                                                                                                                         \\
		\cite{A123_Eroglu2014}             & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA                                                                               & GA with LS operators adapted for the real number encoding                                                                                                                                                                             \\
		\cite{A127_SELS2015}               & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, TS                                                                               & hybridisation of a GA and TS with a trunctated B\&B                                                                                                                                                                           \\
		\cite{A150_Siepak2014}             & $R||\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & SS, ILS                                                                  &    ILS which uses operators from SS on its own                                                                                                                                                                                                                           \\
		\cite{A167_LIAO2014}               & $R|r_{j}, s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & ACO, TS, SA, DE                                                                      & 3 ACO variants, combination of SA with TS, and SA with DE                                                                                                                             \\
		\cite{A173_RAMBOD2014}             & $R|r_j, rwrk, M_j, s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & ABC, GA                                                                              &  stochastic problem variant where jobs can be faulty and need to be reprocessed                                                                                                                                                                                                                              \\
		\cite{A201_DECMNOGUEIRA2014}       & $R|s_{ijk}|\sum w_jT_j+w_jE_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & GRASP, ILS                         &       GRASP with PR and ILS                                                                                                                                                              \\
		\cite{A222_Haddad2014}             & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & AIV                                                                                  & combination of VND and ILS                                                                                                                                                                                                    \\
		\cite{A189_Jabbar2014}             & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, MDDR                                                             &   comparison between a GA and a DR                                                                                                                                                                                                                            \\
		\cite{A95_Liang2015}               & $R|r_j|\sum w_jT_j + TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & ACO, GRASP, MDDRs                                                                           & a new solution decoding technique based on ATC                                                                                                                                                                                \\
		\cite{A113_Lin2015}                & $R||\sum w_jT_j, 
 \sum w_jF_j, C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & SA, MDDRs                                                                                   & multi-objective SA with initial solution generated by modified ATC                                                                                                                                                                                                             \\
 	\cite{A136_Lin2016}                & $R||\sum w_jT_j, 
 \sum w_jF_j, C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & iterated Pareto greedy, TS, MDDRs                                                           & IG algorithm for multi-objective optimisation and integration with concepts from TS                                                                                                                                           \\
		\cite{A122_Zeidi2015}              & $R|s_{ijk}|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & GA, SA                                                                               & SA embedded in GA as a local search procedure                                                                                                                                                                                 \\
		\cite{A132_Ebrahimi2015}           & $R|M_d|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & GA                                                                                   &  machines deteriorate over time, but can be fixed with maintenance activities                                                                                                                                                                                                                             \\
		\cite{A133_Liao2016}               & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, heuristic                                                                        &   GA coupled with LS                                                                                                                                                                                                                             \\
	
		\cite{A140_Joo2015}                & $R|s_{ijk}, M_j|\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & GA, MDDRs                                                            & GA which sequences jobs and a DR that assigns them to machines                                                                                                                                             \\
		\cite{A152_Shahvari2015}           & $R|s_{ijk}, M_j, brkdwn, r_j, batch|\sum w_jC_j + \sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & TS                                                                                   &                                                                                                                                                                                                                               \\
		\cite{A160_Afzalirad2016}          & $R|s_{ij}, M_j, r_j, prec|TLT$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & GA                                                                                   & GA coupled with the SA solution acceptance test                                                                                                                                                                               \\
		\cite{A179_LIN2015}                & $R|r_j|\sum w_jT_j,  C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & MDDR, heuristic, TS                                                  & TS and heuristic adapted for bi-criteria optimisation                                                                                                                                                                         \\
		\cite{A186_SALEHIMIR2016}          & $R|r_j, s_{ijk}, p_c|\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & GA, PSO                                                                              & a hybrid metaheuristic combining PSO and GA                                                                                                                                                                                   \\
		\cite{A24_AFZALIRAD2016}           & $R|r_j, s_{ij}, M_j, prec, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                &     GA, AIS                                                                                 &   AIS which includes LS                                                                                                                                                                                                                            \\
		\cite{A33_Wang}                    & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & EDA, IG                                                                              & EDA combined with IG                                                                                                                                                                                                          \\
		\cite{A35_ARROYO2017}              & $R|r_j, p-batch, j_s, Q_k|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & IG, GA, SA, ACO, MDDR                                                                      &   IG executed on solution generated by a DR                                                                                                                                                                                                                            \\
		\cite{A62_OZPEYNIRCI2016}          & $R|R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & TS                                                                                   & tools which need to be loaded and unloaded from machines \\
		\cite{A119_ZHENG2016}              & $R|R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & FA, MDDRs                                                            & DRs used to generate an initial solution for the initial centre in the FA                                                                                                                                                     \\
		\cite{A120_Zheng2018}              & $R|R, M_s|C_{max}, TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & FA, MDDRs                                                            & MO FA                                                                                                                                                                                                            \\
		\cite{A139_Santos2016}             & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SA, ILS, hill climbing                                                               & comparison of 5 stochastic local search methods                                                                                                                                                                               \\
		\cite{A141_JOO2017}                & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, MDDRs                                                            & GA uses DRs to assign jobs to machines, except from scheduling a problem of assigning finished jobs to delivery trucks is also considered                                                                                     \\
		\cite{A161_AFZALIRAD2017}          & $R|s_{ij}, M_j, r_j, prec|\sum w_j T_j, 
 \sum w_j F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA, ACO                                                                              & NSGA-II and MOACO                                                                                                                                                                                                             \\
		\cite{A176_Low2016}                & $R|M_j,R, p_c|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & ACO                                                                                  & processing times depend on the amount of resources allocated for processing                                                                                                                                      \\
		\cite{A230_Durasevic2016}          & $R|r_j|C_{max}$\newline $R|r_j|\sum F_j$\newline$R|r_j|\sum w_jT_j$\newline $R|r_j|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & GA, MDDRs                                                            &  comparison of execution time between a GA and DRs                                                                                                                                                                                                                             \\
		\cite{A64_Zeidi2017}               & $R|s_{ij}, M_j, r_j|\sum C_j, 
 \sum q_jE_j + w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & GA                                                                                   & application of NSGA-II and CENSGA                                                                                                                                                                                             \\
		\cite{A96_Tozzo2018}               & $R|s_{ij}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & GA, VNS                                                                              & GA with local search operators                                                                                                                                                                                                \\
		\cite{A151_Shahvari2017}           & $R|s_{ij}, r_j, M_j, brkdwn, s-batch | \sum w_j F_j +\sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & TS                                                                                   & Batches cannot be smaller than a given size                                                                                                                                                                                   \\
		\cite{A153_SHAHIDIZADEH2017}       & $R|r_j, p-batch, j_s, Q_k | C_{max}, 
 \sum w_jE_j w_j T_j + COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & HS, PSO, ACO, GA                                                                     & MO versions of the algorithms, MOHS, MOPSO, MOACO, NSGA-II                                                                                                                                                        \\
		\cite{A194_SHAHVARI2017}           & $R|s_{ij}, r_j, M_j, brkdwn, s-batch, j_s, Q_k | C_{max}, COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & PSO                                                                                  & MO PSO, additional workers that have to support the setup and execution of jobs, which also have availability periods and different qualifications, cost is calculated based on tardiness and earliness penalties \\ %todo mozda prosiriti klasifikaciju
		\cite{A203_Abedi2017}             & $R|M_j, M_d, M_m| \sum w_jE_j w_j T_j + COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & GA, ICA                                                                              & machines deteriorate and maintenence tasks need to be performed to revert them to the original state                                                                                                                          \\
		\cite{A205_CHENG2017}              & $R|M_d| \sum E_j + T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA                                                                                   & machine release times which define when the machines starts executing a job                                                                                                                                                   \\
		\cite{A210_MANUPATI2017}           & $R|s_{ijk}, r_j,R| C_{max}, 
 \sum F_j, 
 \sum T_j, ML$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & GA, PSO                                                                              & NSGA-II, multi-objective PSO, extended NSGA-II                                                                                                                                                                                \\
		\cite{A221_Cota2017}               & $R|s_{ijk}|\sum C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & ILS                                                                                  & ILS coupled with alearning automata to select the most appropriate local search operators at different decision points.                                                                                                       \\
		\cite{A184_LU2018}                 & $R|p-batch, p_c, M_m|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & ABC, TS                                                                              & Job processing times deteriorate during execution, maintenance activities are allocated on machines and can interrupt the processing of a batch which needs to be restarted, ABC and TS hybrid algorithm                      \\
		\cite{A253_DIANA2017}              & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & immune network, VNS                                                                  & hybridisation of immune network with VNS                                                                                                                                                                                      \\
		\cite{A240_LU2017}                 & $R|p-batch|COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA                                                                                   & GA with operators adapted for the considered problem                                                                                                                                                                          \\
		\cite{A190_Ezugwu2018}             & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SOS                                                           & SOS combined with LS operators                                                                                                                                                                                      \\
		\cite{A31_EZUGWU2019}              & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SA, SOS                                                       & combination of SA and SOS, improved algorithm operators                                                                                                                       \\
		\cite{A26_AVALOSROSALES2018364}    & $R|s_{ijk}, M_m|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              & Multi-start ILS                                                                      &  preventive maintenance periods are fixed                                                                                                                                                                                                                             \\
		\cite{A28_ZHOU2018}                & $R|p-batch, j_s, Q_k|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA                                                                                   & GA with random key encoding                                                                                                                                                                                                   \\
		\cite{A32_Afzalirad2015}           & $R|R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & GA                                                                                   & GA with two encoding strategies                                                                                                                                                                                               \\
		\cite{A60_DIANA2018}               & $R|s_{ijk}|\sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & VND, ILS                                                                             & VND integrated in ILS as a local search operator                                                                                                                                                                              \\
		\cite{A117_WANG2019}               & $R||\sum w_j F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & TS, IG                                                                               & k-opt strategies adapted for scheduling problems                                                                                                                                                                              \\
		\cite{A143_WU2019}                 & $R|M_s|C_{max}, TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & DE                                                                                   & DE with adaptive meta-Lamarckian learning which determines the order in which local search operators need to be applied                                                                                                       \\
		\cite{A12_Ezugwu2018}              & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & FA                                                                   & combination with local search operators                                                                                                                                                                                       \\
		\cite{A220_Pan2018}                & $R||\sum T_j, TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & ICS                                                    & improved algorithm operators                                                                                                                                                                                                  \\
		\cite{A3_VALLADA2019}              & $R|R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & scatter search, IG                                                                   & enriched versions with an additional restricted local search operator                                                                                                                                                         \\
		\cite{A9_Lei2020}                  & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & ICA                                                    & ICA with LS operators and memory for storing good solutions                                                                                                                                            \\
		\cite{A10_breu2020}                & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, VND, ILS, MDDRs                                                         & GIVP a hybrid metaheristic combining GA, VND, path relinking and ILS                                                                                                                                                          \\
		\cite{A14_Wang2019}                & $R|M_m|C_{max}, 
 \sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & ICA                                                    & ICA improved with LS and concepts from EDA\\
		\cite{A15_ALHARKAM}                & $R|s_{ij}, r_j, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           & VNS, SA, MDDRs                                                       & combination of VNS and SA with solutions initialised by DRs                                                                                                                                                                   \\
		\cite{A44_BEKTUR2019}              & $R|s_{ij},M_j|\sum w_j T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & TS, SA, MDDR                                                         & adapted ATCS for the problem                                                                                                                                                                                                  \\
		\cite{A193_Arroyo2019}             & $R|p-batch, r_j, j_s, Q_k|\sum F_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            & MDDRs, IG                                                            & IG with ILS and initial solutions constructed by DRs                                                                                                                                                                          \\
		\cite{A223_Jouhari2019}            & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SCA, SA                                                                              & hybrid algorithm combining SCA and SA                                                                                                                                                                                         \\
		\cite{A232_VLASIC2019}             & $R|r_j|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA,MDDRs, ADDRs                                          & GA with initial population constructed by different kinds of DRs                                                                                                                                                              \\
		\cite{A234_YEPESBORRERO2020112959} & $R|s_{ijk}, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & GRASP, heuristics                                                                    &    heuristics which construct the schedule without considering resources and then repair solutions                                                                                                                                                                                                                           \\
		\cite{A235_SOLEIMANI2020}          & $R|s_{ijk}, p_c|\sum w_jT_j + TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & CSO, GA, ABC                                                                         & job deterioration and learning effects                                                                                               \\
		\cite{A244_Kramer2017}             & $R||\sum w_jT_j$\newline $R|r_j|\sum w_jT_j$\newline $R|s_{ijk}|\sum w_jT_j$\newline $R|r_j,s_{ijk}|\sum w_jT_j$\newline $R||\sum (w_jE_j+w_jT_j)$\newline $R|r_j|\sum (w_jE_j+ w_jT_j)$\newline $R|s_{ijk}|\sum w_jE_j+ w_jT_j$\newline $R|r_j,s_{ijk}|\sum (w_jE_j+w_jT_j)$\newline $R||\sum w_jF_j$\newline $R|r_j|\sum w_jF_j$\newline $R|s_{ijk}|\sum w_jF_j$\newline $R|r_j,s_{ijk}|\sum w_jF_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & ILS                                                                                  & general ILS method for different problem variants                                                                                                                                                                                                                              \\
		\cite{A6_TERZI2020}                & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & hill climbing, VND                                                                   & combination of hill climbing with VND                                                                                                                                                                                                                              \\
		\cite{A7_Ark2019}                  & $R|d_j=D|\sum w_jE_j+ w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & ABC, GA, SA                                                                          & comparison of three metaheuristic types                                                                                                                                                                                       \\
		\cite{A8_Lei2020}                  & $R||C_{max},\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                & ABC                                                                                  & ABC coupled with local search                                                                                                                                                                                                 \\
		\cite{A34_Arnaout2019}             & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & WO                                                                                   & solution representation similar to ACO with two pheromone trails                                                                                                                                                                                                                              \\
		\cite{A224_VLASIC2020}             & $R|r_j|C_{max}$\newline $R|r_j|\sum F_j$\newline  $R|r_j|\sum w_jT_j$\newline  $R|r_j|\sum w_jU_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & GA                                                                                   & 7 solution representations compared with each other                                                                                                                                                                           \\
		\cite{A91_Jouhari2020}             & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SSO, HHO                                                                             & hybrdi metaheuristic that combines both approaches                                                                                                                                                                            \\
		\cite{A183_LEI2020}                & $R|M_m|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & ABC                                                                                  & ABC with several sub colonies which use different operators                                                                                                                                      \\
		\cite{A197_MARINHODIANA2020}       & $R|r_j, s_{ijk}|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, ABC, IG, VND, MDDR                                               & analysis how coupling VND with other metaheuristics improves the performance, initialisation performed by ATC                                                                                                                \\
		\cite{A200_Orts2020}               & $R||C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & GA, MDDRs                                                                                   &                                                                                                                                                                                                                               \\
		\cite{A214_WANG2020}               & $R|rwrk|\sum w_jT_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & GA, SA, MDDR                                                         & a preprocessing step that transforms the stochastic problem into several deterministic ones that are then solved                                                                                                              \\
		\cite{A216_YEPESBORRERO2021}       & $R|s_{ijk}, R|C_{max}, R_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & GA, IG                                                                               & application of NSGA-II, RIPG, MOIGS, and proposal of an updated version of RIPG, minimisation also includes the minimum amount of resources used                                                                              \\
		\cite{A217_Ghaleb2020}             & $R|M_m, brkdwn, M_d|COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & SA                                                                                   & machines can breakdown and maintenance procedures have to be performed to fix them or reverse them to the original state                                                                                                       \\
		\cite{A218_Khanh2021}              & $R|s_{ijk}|\sum (w_jE_j+ w_jT_j) + C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & MDDR, GA                                                             & GA generates the sequence of jobs and DR allocates them to machines                                                                                                                                           \\
		\cite{A255_Wang2020}              & $R|E|\sum F_j, COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & PSO                                                             & MO PSO, resources deteriorate when their containers are opened                                                                                                                                           \\

		\cite{A239_Pinheiro2020}           & $R|R|\sum T_j$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & IG, SA, MDDR                                                         & IG and SA which use a DR to construct the initial solution                                                                                                                                                             \\
		\cite{A241_Bhardwaj2020}           & $R|prec|\sum C_j$\newline $R|prec|\sum C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & ACO, MDDR                                                            & ACO with LS                                                                                                                                                                                                         \\
		\cite{A4_EWEES2021}                & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & SSA, FA                                                                             & combination of the SSA and FA metaheuristics                                                                                                                                                                                 \\
		\cite{A191_Lin2021}                & $R|s_{ijk}, M_j, brkdwn, r_j,R|C_{max}+COST$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & SA, VNs                                                                              & population based SA with VNS as local search, the COST represents the penalty obtained from violations in the burn-in operations                                                                                              \\
		\cite{A199_pr9040654}              & $R|s_{ijk}, r_j, R|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & HS                                                                                   & enhanced version of HS                                                                                                                                                                                                        \\
		\cite{A215_Alqaness2021}           & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & WOA, FA                                                                              & combination of WOA and FA                                                                                                                                                                                                     \\
		\cite{A219_Nanthapodej2021}        & $R|M_j|C_{max}+\sum w_jU_j + TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & VNS                                                                                  & several new neighbourhood strategies are proposed                                                                                                                                                                             \\
		\cite{A236_su2021}                 & $R|M_j|C_{max}+ TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & DE, VNS                                                                              & DE with VNS as a LS, additional constraints balance the load across all machines                                                                                                     \\
		\cite{A238_JOVANOVIC2021}          & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & FSS                                                                                  & similar to GRASP but with certain choices being fixed                                                                                                                                                                                                                              \\
		\cite{A247_CHENG2021}              & $R|s_{ijk}|C_{max}$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & ABC, IG                                                                              & ABC with IG as a KS operator and k-means to cluster jobs into groups to minimise setup times                                                                                             \\
		\cite{A237_ZHANG2021}              & $R|s_{ijk}, R|C_{max}, TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          &    CEA, MDDRs                                                                                  & workers perform setup times (the duration depends on the concrete worker), workers become better over time                                                                                             \\
		\cite{A256_Pan2021}              & $R|M_s|\sum T_j, TEC$                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          &  GA and DR                                                                                    & two-population metaheuristics which couples together NSGA-II and DE                                                                                             \\ \bottomrule
	\end{longtable}
